Stochastic convergence of a class of greedy-type algorithms for Configuration Optimization Problems

Greedy Sampling Methods (GSMs) are widely used to construct approximate solutions of Configuration Optimization Problems (COPs), where a loss functional is minimized over finite configurations of points in a compact domain. While effective in practice, deterministic convergence analyses of greedy-type algorithms are often restrictive and difficult to verify. We propose a stochastic framework in which greedy-type methods are formulated as continuous-time Markov processes on the space of configurations. This viewpoint enables convergence analysis in expectation and in probability under mild structural assumptions on the error functional and the transition kernel. For global error functionals, we derive explicit convergence rates, including logarithmic, polynomial, and exponential decay, depending on an abstract improvement condition. As a pedagogical example, we study stochastic greedy sampling for one-dimensional piecewise linear interpolation and prove exponential convergence of the $L^1$-interpolation error for $C^2$-functions. Motivated by this analysis, we introduce the Randomized Polytope Division Method (R-PDM), a randomized variant of the classical Polytope Division Method, and demonstrate its effectiveness and variance reduction in numerical experiments

==> Figures/s1_rpdm.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        % coarse
        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/4, \d/2);
        \coordinate (bc2) at (\d/2, \d/4);
        \coordinate (bc3) at (3*\d/4, \d/2);
        \coordinate (bc4) at (\d/2, 3*\d/4);

        %\draw[draw=none, fill=red] (S1bl) circle (2pt);
        %\draw[draw=none, fill=red] (S1br) circle (2pt);
        %\draw[draw=none, fill=red] (S1tr) circle (2pt);
        %\draw[draw=none, fill=red] (S1tl) circle (2pt);

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[thick, color=red] (S1bl) -- (S1c) -- (S1br);
        \draw[thick, color=red] (S1tl) -- (S1c) -- (S1tr);
        \draw[draw=none, fill=red] (S1c) circle (2pt);

        \coordinate (S1trc) at (3*\d/4,3*\d/4);
        \coordinate (S1tc) at (\d/2,\d);
        \coordinate (S1tlc) at (\d/4,3*\d/4);

        %\draw[draw=none, fill=red, opacity=.5] (S1tr) -- (S1tl) -- (S1c) -- (S1tr);

        % % fine
        % \coordinate (S2bl) at (\d+\o,0);
        % \coordinate (S2br) at (2*\d+\o,0);
        % \coordinate (S2tr) at (2*\d+\o,\d);
        % \coordinate (S2tl) at (\d+\o,\d);
        % \coordinate (S2c) at (\d+\o+\d/2,\d/2);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2bl) -- (S2br) -- (S2c) -- (S2bl);

        % \draw[draw=none, fill=red] (S2bl) circle (2pt);
        % \draw[draw=none, fill=red] (S2br) circle (2pt);
        % \draw[draw=none, fill=red] (S2tr) circle (2pt);
        % \draw[draw=none, fill=red] (S2tl) circle (2pt);
        % \draw[draw=none, fill=red] (S2c) circle (2pt);

        % \draw[thick, color=red] (S2bl) -- (S2br) -- (S2c) -- (S2bl);
        % \draw[thick, color=red] (S2br) -- (S2tr) -- (S2c) -- (S2br);
        % \draw[thick, color=red] (S2tr) -- (S2tl) -- (S2c) -- (S2tr);
        % \draw[thick, color=red] (S2tl) -- (S2bl) -- (S2c) -- (S2tl);

        % \coordinate (S2blc) at (\d+\o+\d/4,\d/4);
        % \coordinate (S2bc) at (\d+\o+\d/2,0);
        % \coordinate (S2brc) at (\d+\o+3*\d/4,\d/4);
        % \coordinate (S2rc) at (2*\d+\o,\d/2);
        % \coordinate (S2trc) at (\d+\o+3*\d/4,3*\d/4);
        % \coordinate (S2tc) at (\d+\o+\d/2,\d);
        % \coordinate (S2tlc) at (\d+\o+\d/4,3*\d/4);
        % \coordinate (S2lc) at (\d+\o,\d/2);

        % \draw[draw=none, fill=TUDa-2d] (S2blc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2bc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2brc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2rc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2trc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tlc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2lc) circle (2pt);

        % \draw[thick, color=TUDa-2d] (S2blc) -- (S2bc) -- (S2brc) -- (S2blc);
        % \draw[thick, color=TUDa-2d] (S2brc) -- (S2rc) -- (S2trc) -- (S2brc);
        % \draw[thick, color=TUDa-2d] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);
        % \draw[thick, color=TUDa-2d] (S2tlc) -- (S2lc) -- (S2blc) -- (S2tlc);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);

        % % coarse
        % \onslide<1->{\coordinate (S3bl) at (2*\d+2*\o,0);
        % \coordinate (S3br) at (3*\d+2*\o,0);
        % \coordinate (S3tr) at (3*\d+2*\o,\d);
        % \coordinate (S3tl) at (2*\d+2*\o,\d);
        % \coordinate (S3c) at (2*\d+2*\o+\d/2,\d/2);

        % \draw[draw=none, fill=red] (S3bl) circle (2pt);
        % \draw[draw=none, fill=red] (S3br) circle (2pt);
        % \draw[draw=none, fill=red] (S3tr) circle (2pt);
        % \draw[draw=none, fill=red] (S3tl) circle (2pt);
        % \draw[draw=none, fill=red] (S3c) circle (2pt);

        % \draw[thick, color=red] (S3bl) -- (S3br) -- (S3c) -- (S3bl);
        % \draw[thick, color=red] (S3br) -- (S3tr) -- (S3c) -- (S3br);
        % \draw[thick, color=red] (S3tr) -- (S3tl) -- (S3c) -- (S3tr);
        % \draw[thick, color=red] (S3tl) -- (S3bl) -- (S3c) -- (S3tl);

        % \draw[draw=none, fill=red, opacity=.5] (S3bl) -- (S3br) -- (S3c) -- (S3bl);}

        % % prolongation
        % \onslide<1->{\draw[draw=none, fill=red] (S1trc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tlc) circle (2pt);

        % \draw[-latex, semithick, color=TUDa-2d] (S1trc) to[out=15, in=165] (S2trc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tc) to[out=15, in=165] (S2tc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tlc) to[out=-15, in=195] (S2tlc);

        % \node at (\d+\o/2,\d) {$\textcolor{TUDa-2d}{\mathbf{P}}$};}

        % % restriction
        % \onslide<1->{\draw[-latex, semithick, color=red] (S2bl) to[out=-15, in=195] (S3bl);
        % \draw[-latex, semithick, color=red] (S2br) to[out=15, in=165] (S3br);
        % \draw[-latex, semithick, color=red] (S2c) to[out=15, in=165] (S3c);

        % \node[below] at (2*\d+3*\o/2,\d/2) {$\textcolor{red}{\mathbf{R}}$};}

        % \node at (\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
        % \node at (\d+\o+\d/2,-\d/4) {$\textcolor{TUDa-2d}{\delta x}$};

        % \onslide<2->\node at (2*\d+2*\o+\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
\end{tikzpicture}


==> Figures/s2_rpdm.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        % coarse
        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/6, \d/2);
        \coordinate (bc2) at (\d/2, \d/6);
        \coordinate (bc3) at (5*\d/6, \d/2);
        \coordinate (bc4) at (\d/2, 5*\d/6);

        %\draw[draw=none, fill=red] (S1bl) circle (2pt);
        %\draw[draw=none, fill=red] (S1br) circle (2pt);
        %\draw[draw=none, fill=red] (S1tr) circle (2pt);
        %\draw[draw=none, fill=red] (S1tl) circle (2pt);

        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc1)};
        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc2)};
        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc3)};
        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc4)};

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[thick, color=red] (S1bl) -- (S1c) -- (S1br);
        \draw[thick, color=red] (S1tl) -- (S1c) -- (S1tr);
        \draw[draw=none, fill=red] (S1c) circle (2pt);

        \coordinate (S1trc) at (3*\d/4,3*\d/4);
        \coordinate (S1tc) at (\d/2,\d);
        \coordinate (S1tlc) at (\d/4,3*\d/4);

        %\draw[draw=none, fill=red, opacity=.5] (S1tr) -- (S1tl) -- (S1c) -- (S1tr);

        % % fine
        % \coordinate (S2bl) at (\d+\o,0);
        % \coordinate (S2br) at (2*\d+\o,0);
        % \coordinate (S2tr) at (2*\d+\o,\d);
        % \coordinate (S2tl) at (\d+\o,\d);
        % \coordinate (S2c) at (\d+\o+\d/2,\d/2);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2bl) -- (S2br) -- (S2c) -- (S2bl);

        % \draw[draw=none, fill=red] (S2bl) circle (2pt);
        % \draw[draw=none, fill=red] (S2br) circle (2pt);
        % \draw[draw=none, fill=red] (S2tr) circle (2pt);
        % \draw[draw=none, fill=red] (S2tl) circle (2pt);
        % \draw[draw=none, fill=red] (S2c) circle (2pt);

        % \draw[thick, color=red] (S2bl) -- (S2br) -- (S2c) -- (S2bl);
        % \draw[thick, color=red] (S2br) -- (S2tr) -- (S2c) -- (S2br);
        % \draw[thick, color=red] (S2tr) -- (S2tl) -- (S2c) -- (S2tr);
        % \draw[thick, color=red] (S2tl) -- (S2bl) -- (S2c) -- (S2tl);

        % \coordinate (S2blc) at (\d+\o+\d/4,\d/4);
        % \coordinate (S2bc) at (\d+\o+\d/2,0);
        % \coordinate (S2brc) at (\d+\o+3*\d/4,\d/4);
        % \coordinate (S2rc) at (2*\d+\o,\d/2);
        % \coordinate (S2trc) at (\d+\o+3*\d/4,3*\d/4);
        % \coordinate (S2tc) at (\d+\o+\d/2,\d);
        % \coordinate (S2tlc) at (\d+\o+\d/4,3*\d/4);
        % \coordinate (S2lc) at (\d+\o,\d/2);

        % \draw[draw=none, fill=TUDa-2d] (S2blc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2bc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2brc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2rc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2trc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tlc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2lc) circle (2pt);

        % \draw[thick, color=TUDa-2d] (S2blc) -- (S2bc) -- (S2brc) -- (S2blc);
        % \draw[thick, color=TUDa-2d] (S2brc) -- (S2rc) -- (S2trc) -- (S2brc);
        % \draw[thick, color=TUDa-2d] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);
        % \draw[thick, color=TUDa-2d] (S2tlc) -- (S2lc) -- (S2blc) -- (S2tlc);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);

        % % coarse
        % \onslide<1->{\coordinate (S3bl) at (2*\d+2*\o,0);
        % \coordinate (S3br) at (3*\d+2*\o,0);
        % \coordinate (S3tr) at (3*\d+2*\o,\d);
        % \coordinate (S3tl) at (2*\d+2*\o,\d);
        % \coordinate (S3c) at (2*\d+2*\o+\d/2,\d/2);

        % \draw[draw=none, fill=red] (S3bl) circle (2pt);
        % \draw[draw=none, fill=red] (S3br) circle (2pt);
        % \draw[draw=none, fill=red] (S3tr) circle (2pt);
        % \draw[draw=none, fill=red] (S3tl) circle (2pt);
        % \draw[draw=none, fill=red] (S3c) circle (2pt);

        % \draw[thick, color=red] (S3bl) -- (S3br) -- (S3c) -- (S3bl);
        % \draw[thick, color=red] (S3br) -- (S3tr) -- (S3c) -- (S3br);
        % \draw[thick, color=red] (S3tr) -- (S3tl) -- (S3c) -- (S3tr);
        % \draw[thick, color=red] (S3tl) -- (S3bl) -- (S3c) -- (S3tl);

        % \draw[draw=none, fill=red, opacity=.5] (S3bl) -- (S3br) -- (S3c) -- (S3bl);}

        % % prolongation
        % \onslide<1->{\draw[draw=none, fill=red] (S1trc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tlc) circle (2pt);

        % \draw[-latex, semithick, color=TUDa-2d] (S1trc) to[out=15, in=165] (S2trc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tc) to[out=15, in=165] (S2tc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tlc) to[out=-15, in=195] (S2tlc);

        % \node at (\d+\o/2,\d) {$\textcolor{TUDa-2d}{\mathbf{P}}$};}

        % % restriction
        % \onslide<1->{\draw[-latex, semithick, color=red] (S2bl) to[out=-15, in=195] (S3bl);
        % \draw[-latex, semithick, color=red] (S2br) to[out=15, in=165] (S3br);
        % \draw[-latex, semithick, color=red] (S2c) to[out=15, in=165] (S3c);

        % \node[below] at (2*\d+3*\o/2,\d/2) {$\textcolor{red}{\mathbf{R}}$};}

        % \node at (\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
        % \node at (\d+\o+\d/2,-\d/4) {$\textcolor{TUDa-2d}{\delta x}$};

        % \onslide<2->\node at (2*\d+2*\o+\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
\end{tikzpicture}


==> Figures/s3_rpdm.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        % coarse
        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/7, 3*\d/5);
        \coordinate (bc2) at (\d/3, 3*\d/14);
        \coordinate (bc3) at (5*\d/6, \d/2);
        \coordinate (bc4) at (\d/2+\d/10, 7*\d/8);

        %\draw[draw=none, fill=red] (S1bl) circle (2pt);
        %\draw[draw=none, fill=red] (S1br) circle (2pt);
        %\draw[draw=none, fill=red] (S1tr) circle (2pt);
        %\draw[draw=none, fill=red] (S1tl) circle (2pt);

        %\draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc1)};
        %\draw[draw=violet, fill = violet] plot[mark=x] coordinates{(bc2)};
        %\draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc3)};
        %\draw[draw=violet, fill = violet] plot[mark=x] coordinates{(bc4)};

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[thick, color=red] (S1bl) -- (S1c) -- (S1br);
        \draw[thick, color=red] (S1tl) -- (S1c) -- (S1tr);
        %\draw[thick, color=red] (S1bl) -- (bc1) -- (S1c);
        %\draw[thick, color=red] (bc1) -- (S1tl);
        \draw[draw=none, fill=red] (S1c) circle (1pt);
        \draw[draw=none, fill=red] (bc1) circle (1pt);

        \coordinate (S1trc) at (3*\d/4,3*\d/4);
        \coordinate (S1tc) at (\d/2,\d);
        \coordinate (S1tlc) at (\d/4,3*\d/4);

        %\draw[draw=none, fill=red, opacity=.5] (S1tr) -- (S1tl) -- (S1c) -- (S1tr);

        % % fine
        % \coordinate (S2bl) at (\d+\o,0);
        % \coordinate (S2br) at (2*\d+\o,0);
        % \coordinate (S2tr) at (2*\d+\o,\d);
        % \coordinate (S2tl) at (\d+\o,\d);
        % \coordinate (S2c) at (\d+\o+\d/2,\d/2);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2bl) -- (S2br) -- (S2c) -- (S2bl);

        % \draw[draw=none, fill=red] (S2bl) circle (2pt);
        % \draw[draw=none, fill=red] (S2br) circle (2pt);
        % \draw[draw=none, fill=red] (S2tr) circle (2pt);
        % \draw[draw=none, fill=red] (S2tl) circle (2pt);
        % \draw[draw=none, fill=red] (S2c) circle (2pt);

        % \draw[thick, color=red] (S2bl) -- (S2br) -- (S2c) -- (S2bl);
        % \draw[thick, color=red] (S2br) -- (S2tr) -- (S2c) -- (S2br);
        % \draw[thick, color=red] (S2tr) -- (S2tl) -- (S2c) -- (S2tr);
        % \draw[thick, color=red] (S2tl) -- (S2bl) -- (S2c) -- (S2tl);

        % \coordinate (S2blc) at (\d+\o+\d/4,\d/4);
        % \coordinate (S2bc) at (\d+\o+\d/2,0);
        % \coordinate (S2brc) at (\d+\o+3*\d/4,\d/4);
        % \coordinate (S2rc) at (2*\d+\o,\d/2);
        % \coordinate (S2trc) at (\d+\o+3*\d/4,3*\d/4);
        % \coordinate (S2tc) at (\d+\o+\d/2,\d);
        % \coordinate (S2tlc) at (\d+\o+\d/4,3*\d/4);
        % \coordinate (S2lc) at (\d+\o,\d/2);

        % \draw[draw=none, fill=TUDa-2d] (S2blc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2bc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2brc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2rc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2trc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tlc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2lc) circle (2pt);

        % \draw[thick, color=TUDa-2d] (S2blc) -- (S2bc) -- (S2brc) -- (S2blc);
        % \draw[thick, color=TUDa-2d] (S2brc) -- (S2rc) -- (S2trc) -- (S2brc);
        % \draw[thick, color=TUDa-2d] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);
        % \draw[thick, color=TUDa-2d] (S2tlc) -- (S2lc) -- (S2blc) -- (S2tlc);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);

        % % coarse
        % \onslide<1->{\coordinate (S3bl) at (2*\d+2*\o,0);
        % \coordinate (S3br) at (3*\d+2*\o,0);
        % \coordinate (S3tr) at (3*\d+2*\o,\d);
        % \coordinate (S3tl) at (2*\d+2*\o,\d);
        % \coordinate (S3c) at (2*\d+2*\o+\d/2,\d/2);

        % \draw[draw=none, fill=red] (S3bl) circle (2pt);
        % \draw[draw=none, fill=red] (S3br) circle (2pt);
        % \draw[draw=none, fill=red] (S3tr) circle (2pt);
        % \draw[draw=none, fill=red] (S3tl) circle (2pt);
        % \draw[draw=none, fill=red] (S3c) circle (2pt);

        % \draw[thick, color=red] (S3bl) -- (S3br) -- (S3c) -- (S3bl);
        % \draw[thick, color=red] (S3br) -- (S3tr) -- (S3c) -- (S3br);
        % \draw[thick, color=red] (S3tr) -- (S3tl) -- (S3c) -- (S3tr);
        % \draw[thick, color=red] (S3tl) -- (S3bl) -- (S3c) -- (S3tl);

        % \draw[draw=none, fill=red, opacity=.5] (S3bl) -- (S3br) -- (S3c) -- (S3bl);}

        % % prolongation
        % \onslide<1->{\draw[draw=none, fill=red] (S1trc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tlc) circle (2pt);

        % \draw[-latex, semithick, color=TUDa-2d] (S1trc) to[out=15, in=165] (S2trc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tc) to[out=15, in=165] (S2tc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tlc) to[out=-15, in=195] (S2tlc);

        % \node at (\d+\o/2,\d) {$\textcolor{TUDa-2d}{\mathbf{P}}$};}

        % % restriction
        % \onslide<1->{\draw[-latex, semithick, color=red] (S2bl) to[out=-15, in=195] (S3bl);
        % \draw[-latex, semithick, color=red] (S2br) to[out=15, in=165] (S3br);
        % \draw[-latex, semithick, color=red] (S2c) to[out=15, in=165] (S3c);

        % \node[below] at (2*\d+3*\o/2,\d/2) {$\textcolor{red}{\mathbf{R}}$};}

        % \node at (\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
        % \node at (\d+\o+\d/2,-\d/4) {$\textcolor{TUDa-2d}{\delta x}$};

        % \onslide<2->\node at (2*\d+2*\o+\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
\end{tikzpicture}


==> Figures/s4_rpdm.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        % coarse
        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/6, \d/2);
        \coordinate (bc2) at (\d/2, \d/6);
        \coordinate (bc3) at (5*\d/6, \d/2);
        \coordinate (bc4) at (\d/2, 5*\d/6);

        %\draw[draw=none, fill=red] (S1bl) circle (2pt);
        %\draw[draw=none, fill=red] (S1br) circle (2pt);
        %\draw[draw=none, fill=red] (S1tr) circle (2pt);
        %\draw[draw=none, fill=red] (S1tl) circle (2pt);

        %\draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc1)};
        %\draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc2)};
        %\draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc3)};
        %\draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc4)};

        \draw[draw = none, fill = blue, opacity=0.45] (S1bl) -- (S1c) -- (S1tl);
        
        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[thick, color=red] (S1bl) -- (S1c) -- (S1br);
        \draw[thick, color=red] (S1tl) -- (S1c) -- (S1tr);
        \draw[draw=none, fill=red] (S1c) circle (2pt);
        %\draw[draw=blue, fill= none] (bc1) circle (4pt);


        \coordinate (S1trc) at (3*\d/4,3*\d/4);
        \coordinate (S1tc) at (\d/2,\d);
        \coordinate (S1tlc) at (\d/4,3*\d/4);

        %\draw[draw=none, fill=red, opacity=.5] (S1tr) -- (S1tl) -- (S1c) -- (S1tr);

        % % fine
        % \coordinate (S2bl) at (\d+\o,0);
        % \coordinate (S2br) at (2*\d+\o,0);
        % \coordinate (S2tr) at (2*\d+\o,\d);
        % \coordinate (S2tl) at (\d+\o,\d);
        % \coordinate (S2c) at (\d+\o+\d/2,\d/2);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2bl) -- (S2br) -- (S2c) -- (S2bl);

        % \draw[draw=none, fill=red] (S2bl) circle (2pt);
        % \draw[draw=none, fill=red] (S2br) circle (2pt);
        % \draw[draw=none, fill=red] (S2tr) circle (2pt);
        % \draw[draw=none, fill=red] (S2tl) circle (2pt);
        % \draw[draw=none, fill=red] (S2c) circle (2pt);

        % \draw[thick, color=red] (S2bl) -- (S2br) -- (S2c) -- (S2bl);
        % \draw[thick, color=red] (S2br) -- (S2tr) -- (S2c) -- (S2br);
        % \draw[thick, color=red] (S2tr) -- (S2tl) -- (S2c) -- (S2tr);
        % \draw[thick, color=red] (S2tl) -- (S2bl) -- (S2c) -- (S2tl);

        % \coordinate (S2blc) at (\d+\o+\d/4,\d/4);
        % \coordinate (S2bc) at (\d+\o+\d/2,0);
        % \coordinate (S2brc) at (\d+\o+3*\d/4,\d/4);
        % \coordinate (S2rc) at (2*\d+\o,\d/2);
        % \coordinate (S2trc) at (\d+\o+3*\d/4,3*\d/4);
        % \coordinate (S2tc) at (\d+\o+\d/2,\d);
        % \coordinate (S2tlc) at (\d+\o+\d/4,3*\d/4);
        % \coordinate (S2lc) at (\d+\o,\d/2);

        % \draw[draw=none, fill=TUDa-2d] (S2blc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2bc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2brc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2rc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2trc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tlc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2lc) circle (2pt);

        % \draw[thick, color=TUDa-2d] (S2blc) -- (S2bc) -- (S2brc) -- (S2blc);
        % \draw[thick, color=TUDa-2d] (S2brc) -- (S2rc) -- (S2trc) -- (S2brc);
        % \draw[thick, color=TUDa-2d] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);
        % \draw[thick, color=TUDa-2d] (S2tlc) -- (S2lc) -- (S2blc) -- (S2tlc);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);

        % % coarse
        % \onslide<1->{\coordinate (S3bl) at (2*\d+2*\o,0);
        % \coordinate (S3br) at (3*\d+2*\o,0);
        % \coordinate (S3tr) at (3*\d+2*\o,\d);
        % \coordinate (S3tl) at (2*\d+2*\o,\d);
        % \coordinate (S3c) at (2*\d+2*\o+\d/2,\d/2);

        % \draw[draw=none, fill=red] (S3bl) circle (2pt);
        % \draw[draw=none, fill=red] (S3br) circle (2pt);
        % \draw[draw=none, fill=red] (S3tr) circle (2pt);
        % \draw[draw=none, fill=red] (S3tl) circle (2pt);
        % \draw[draw=none, fill=red] (S3c) circle (2pt);

        % \draw[thick, color=red] (S3bl) -- (S3br) -- (S3c) -- (S3bl);
        % \draw[thick, color=red] (S3br) -- (S3tr) -- (S3c) -- (S3br);
        % \draw[thick, color=red] (S3tr) -- (S3tl) -- (S3c) -- (S3tr);
        % \draw[thick, color=red] (S3tl) -- (S3bl) -- (S3c) -- (S3tl);

        % \draw[draw=none, fill=red, opacity=.5] (S3bl) -- (S3br) -- (S3c) -- (S3bl);}

        % % prolongation
        % \onslide<1->{\draw[draw=none, fill=red] (S1trc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tlc) circle (2pt);

        % \draw[-latex, semithick, color=TUDa-2d] (S1trc) to[out=15, in=165] (S2trc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tc) to[out=15, in=165] (S2tc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tlc) to[out=-15, in=195] (S2tlc);

        % \node at (\d+\o/2,\d) {$\textcolor{TUDa-2d}{\mathbf{P}}$};}

        % % restriction
        % \onslide<1->{\draw[-latex, semithick, color=red] (S2bl) to[out=-15, in=195] (S3bl);
        % \draw[-latex, semithick, color=red] (S2br) to[out=15, in=165] (S3br);
        % \draw[-latex, semithick, color=red] (S2c) to[out=15, in=165] (S3c);

        % \node[below] at (2*\d+3*\o/2,\d/2) {$\textcolor{red}{\mathbf{R}}$};}

        % \node at (\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
        % \node at (\d+\o+\d/2,-\d/4) {$\textcolor{TUDa-2d}{\delta x}$};

        % \onslide<2->\node at (2*\d+2*\o+\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
\end{tikzpicture}


==> Figures/s5_rpdm.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        % coarse
        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/6, \d/2);
        \coordinate (bc2) at (\d/2, \d/6);
        \coordinate (bc3) at (5*\d/6, \d/2);
        \coordinate (bc4) at (\d/2, 5*\d/6);

        %\draw[draw=none, fill=red] (S1bl) circle (2pt);
        %\draw[draw=none, fill=red] (S1br) circle (2pt);
        %\draw[draw=none, fill=red] (S1tr) circle (2pt);
        %\draw[draw=none, fill=red] (S1tl) circle (2pt);

        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc1)};
        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc2)};
        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc3)};
        \draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc4)};

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[thick, color=red] (S1bl) -- (S1c) -- (S1br);
        \draw[thick, color=red] (S1tl) -- (S1c) -- (S1tr);
        \draw[draw=none, fill=red] (S1c) circle (2pt);
        %\draw[draw=blue, fill= none] (bc1) circle (4pt);
        \draw[draw=violet, fill= none] (bc4) circle (4pt);
        \draw[draw=violet, fill= none] (bc2) circle (4pt);

        \coordinate (S1trc) at (3*\d/4,3*\d/4);
        \coordinate (S1tc) at (\d/2,\d);
        \coordinate (S1tlc) at (\d/4,3*\d/4);

        %\draw[draw=none, fill=red, opacity=.5] (S1tr) -- (S1tl) -- (S1c) -- (S1tr);

        % % fine
        % \coordinate (S2bl) at (\d+\o,0);
        % \coordinate (S2br) at (2*\d+\o,0);
        % \coordinate (S2tr) at (2*\d+\o,\d);
        % \coordinate (S2tl) at (\d+\o,\d);
        % \coordinate (S2c) at (\d+\o+\d/2,\d/2);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2bl) -- (S2br) -- (S2c) -- (S2bl);

        % \draw[draw=none, fill=red] (S2bl) circle (2pt);
        % \draw[draw=none, fill=red] (S2br) circle (2pt);
        % \draw[draw=none, fill=red] (S2tr) circle (2pt);
        % \draw[draw=none, fill=red] (S2tl) circle (2pt);
        % \draw[draw=none, fill=red] (S2c) circle (2pt);

        % \draw[thick, color=red] (S2bl) -- (S2br) -- (S2c) -- (S2bl);
        % \draw[thick, color=red] (S2br) -- (S2tr) -- (S2c) -- (S2br);
        % \draw[thick, color=red] (S2tr) -- (S2tl) -- (S2c) -- (S2tr);
        % \draw[thick, color=red] (S2tl) -- (S2bl) -- (S2c) -- (S2tl);

        % \coordinate (S2blc) at (\d+\o+\d/4,\d/4);
        % \coordinate (S2bc) at (\d+\o+\d/2,0);
        % \coordinate (S2brc) at (\d+\o+3*\d/4,\d/4);
        % \coordinate (S2rc) at (2*\d+\o,\d/2);
        % \coordinate (S2trc) at (\d+\o+3*\d/4,3*\d/4);
        % \coordinate (S2tc) at (\d+\o+\d/2,\d);
        % \coordinate (S2tlc) at (\d+\o+\d/4,3*\d/4);
        % \coordinate (S2lc) at (\d+\o,\d/2);

        % \draw[draw=none, fill=TUDa-2d] (S2blc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2bc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2brc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2rc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2trc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tlc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2lc) circle (2pt);

        % \draw[thick, color=TUDa-2d] (S2blc) -- (S2bc) -- (S2brc) -- (S2blc);
        % \draw[thick, color=TUDa-2d] (S2brc) -- (S2rc) -- (S2trc) -- (S2brc);
        % \draw[thick, color=TUDa-2d] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);
        % \draw[thick, color=TUDa-2d] (S2tlc) -- (S2lc) -- (S2blc) -- (S2tlc);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);

        % % coarse
        % \onslide<1->{\coordinate (S3bl) at (2*\d+2*\o,0);
        % \coordinate (S3br) at (3*\d+2*\o,0);
        % \coordinate (S3tr) at (3*\d+2*\o,\d);
        % \coordinate (S3tl) at (2*\d+2*\o,\d);
        % \coordinate (S3c) at (2*\d+2*\o+\d/2,\d/2);

        % \draw[draw=none, fill=red] (S3bl) circle (2pt);
        % \draw[draw=none, fill=red] (S3br) circle (2pt);
        % \draw[draw=none, fill=red] (S3tr) circle (2pt);
        % \draw[draw=none, fill=red] (S3tl) circle (2pt);
        % \draw[draw=none, fill=red] (S3c) circle (2pt);

        % \draw[thick, color=red] (S3bl) -- (S3br) -- (S3c) -- (S3bl);
        % \draw[thick, color=red] (S3br) -- (S3tr) -- (S3c) -- (S3br);
        % \draw[thick, color=red] (S3tr) -- (S3tl) -- (S3c) -- (S3tr);
        % \draw[thick, color=red] (S3tl) -- (S3bl) -- (S3c) -- (S3tl);

        % \draw[draw=none, fill=red, opacity=.5] (S3bl) -- (S3br) -- (S3c) -- (S3bl);}

        % % prolongation
        % \onslide<1->{\draw[draw=none, fill=red] (S1trc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tlc) circle (2pt);

        % \draw[-latex, semithick, color=TUDa-2d] (S1trc) to[out=15, in=165] (S2trc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tc) to[out=15, in=165] (S2tc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tlc) to[out=-15, in=195] (S2tlc);

        % \node at (\d+\o/2,\d) {$\textcolor{TUDa-2d}{\mathbf{P}}$};}

        % % restriction
        % \onslide<1->{\draw[-latex, semithick, color=red] (S2bl) to[out=-15, in=195] (S3bl);
        % \draw[-latex, semithick, color=red] (S2br) to[out=15, in=165] (S3br);
        % \draw[-latex, semithick, color=red] (S2c) to[out=15, in=165] (S3c);

        % \node[below] at (2*\d+3*\o/2,\d/2) {$\textcolor{red}{\mathbf{R}}$};}

        % \node at (\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
        % \node at (\d+\o+\d/2,-\d/4) {$\textcolor{TUDa-2d}{\delta x}$};

        % \onslide<2->\node at (2*\d+2*\o+\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
\end{tikzpicture}


==> Figures/s6_rpdm.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        % coarse
        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/7, 3*\d/5);
        \coordinate (bc2) at (\d/3, 3*\d/14);
        \coordinate (bc3) at (5*\d/6, \d/2);
        \coordinate (bc4) at (\d/2+\d/10, 7*\d/8);

        %\draw[draw=none, fill=red] (S1bl) circle (2pt);
        %\draw[draw=none, fill=red] (S1br) circle (2pt);
        %\draw[draw=none, fill=red] (S1tr) circle (2pt);
        %\draw[draw=none, fill=red] (S1tl) circle (2pt);

        %\draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc1)};
        \draw[draw=violet, fill = violet] plot[mark=x] coordinates{(bc2)};
        %\draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc3)};
        \draw[draw=violet, fill = violet] plot[mark=x] coordinates{(bc4)};

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[thick, color=red] (S1bl) -- (S1c) -- (S1br);
        \draw[thick, color=red] (S1tl) -- (S1c) -- (S1tr);
        %\draw[thick, color=red] (S1bl) -- (bc1) -- (S1c);
        %\draw[thick, color=red] (bc1) -- (S1tl);
        \draw[draw=none, fill=red] (S1c) circle (1pt);
        %\draw[draw=none, fill=red] (bc1) circle (1pt);

        \coordinate (S1trc) at (3*\d/4,3*\d/4);
        \coordinate (S1tc) at (\d/2,\d);
        \coordinate (S1tlc) at (\d/4,3*\d/4);

        %\draw[draw=none, fill=red, opacity=.5] (S1tr) -- (S1tl) -- (S1c) -- (S1tr);

        % % fine
        % \coordinate (S2bl) at (\d+\o,0);
        % \coordinate (S2br) at (2*\d+\o,0);
        % \coordinate (S2tr) at (2*\d+\o,\d);
        % \coordinate (S2tl) at (\d+\o,\d);
        % \coordinate (S2c) at (\d+\o+\d/2,\d/2);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2bl) -- (S2br) -- (S2c) -- (S2bl);

        % \draw[draw=none, fill=red] (S2bl) circle (2pt);
        % \draw[draw=none, fill=red] (S2br) circle (2pt);
        % \draw[draw=none, fill=red] (S2tr) circle (2pt);
        % \draw[draw=none, fill=red] (S2tl) circle (2pt);
        % \draw[draw=none, fill=red] (S2c) circle (2pt);

        % \draw[thick, color=red] (S2bl) -- (S2br) -- (S2c) -- (S2bl);
        % \draw[thick, color=red] (S2br) -- (S2tr) -- (S2c) -- (S2br);
        % \draw[thick, color=red] (S2tr) -- (S2tl) -- (S2c) -- (S2tr);
        % \draw[thick, color=red] (S2tl) -- (S2bl) -- (S2c) -- (S2tl);

        % \coordinate (S2blc) at (\d+\o+\d/4,\d/4);
        % \coordinate (S2bc) at (\d+\o+\d/2,0);
        % \coordinate (S2brc) at (\d+\o+3*\d/4,\d/4);
        % \coordinate (S2rc) at (2*\d+\o,\d/2);
        % \coordinate (S2trc) at (\d+\o+3*\d/4,3*\d/4);
        % \coordinate (S2tc) at (\d+\o+\d/2,\d);
        % \coordinate (S2tlc) at (\d+\o+\d/4,3*\d/4);
        % \coordinate (S2lc) at (\d+\o,\d/2);

        % \draw[draw=none, fill=TUDa-2d] (S2blc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2bc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2brc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2rc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2trc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tlc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2lc) circle (2pt);

        % \draw[thick, color=TUDa-2d] (S2blc) -- (S2bc) -- (S2brc) -- (S2blc);
        % \draw[thick, color=TUDa-2d] (S2brc) -- (S2rc) -- (S2trc) -- (S2brc);
        % \draw[thick, color=TUDa-2d] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);
        % \draw[thick, color=TUDa-2d] (S2tlc) -- (S2lc) -- (S2blc) -- (S2tlc);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);

        % % coarse
        % \onslide<1->{\coordinate (S3bl) at (2*\d+2*\o,0);
        % \coordinate (S3br) at (3*\d+2*\o,0);
        % \coordinate (S3tr) at (3*\d+2*\o,\d);
        % \coordinate (S3tl) at (2*\d+2*\o,\d);
        % \coordinate (S3c) at (2*\d+2*\o+\d/2,\d/2);

        % \draw[draw=none, fill=red] (S3bl) circle (2pt);
        % \draw[draw=none, fill=red] (S3br) circle (2pt);
        % \draw[draw=none, fill=red] (S3tr) circle (2pt);
        % \draw[draw=none, fill=red] (S3tl) circle (2pt);
        % \draw[draw=none, fill=red] (S3c) circle (2pt);

        % \draw[thick, color=red] (S3bl) -- (S3br) -- (S3c) -- (S3bl);
        % \draw[thick, color=red] (S3br) -- (S3tr) -- (S3c) -- (S3br);
        % \draw[thick, color=red] (S3tr) -- (S3tl) -- (S3c) -- (S3tr);
        % \draw[thick, color=red] (S3tl) -- (S3bl) -- (S3c) -- (S3tl);

        % \draw[draw=none, fill=red, opacity=.5] (S3bl) -- (S3br) -- (S3c) -- (S3bl);}

        % % prolongation
        % \onslide<1->{\draw[draw=none, fill=red] (S1trc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tlc) circle (2pt);

        % \draw[-latex, semithick, color=TUDa-2d] (S1trc) to[out=15, in=165] (S2trc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tc) to[out=15, in=165] (S2tc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tlc) to[out=-15, in=195] (S2tlc);

        % \node at (\d+\o/2,\d) {$\textcolor{TUDa-2d}{\mathbf{P}}$};}

        % % restriction
        % \onslide<1->{\draw[-latex, semithick, color=red] (S2bl) to[out=-15, in=195] (S3bl);
        % \draw[-latex, semithick, color=red] (S2br) to[out=15, in=165] (S3br);
        % \draw[-latex, semithick, color=red] (S2c) to[out=15, in=165] (S3c);

        % \node[below] at (2*\d+3*\o/2,\d/2) {$\textcolor{red}{\mathbf{R}}$};}

        % \node at (\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
        % \node at (\d+\o+\d/2,-\d/4) {$\textcolor{TUDa-2d}{\delta x}$};

        % \onslide<2->\node at (2*\d+2*\o+\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
\end{tikzpicture}


==> Figures/s7_rpdm.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        % coarse
        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/7, 3*\d/5);
        \coordinate (bc2) at (\d/2, \d/6);
        \coordinate (bc3) at (5*\d/6, \d/2);
        \coordinate (bc4) at (\d/2, 5*\d/6);

        %\draw[draw=none, fill=red] (S1bl) circle (2pt);
        %\draw[draw=none, fill=red] (S1br) circle (2pt);
        %\draw[draw=none, fill=red] (S1tr) circle (2pt);
        %\draw[draw=none, fill=red] (S1tl) circle (2pt);

        %\draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc1)};
        %\draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc2)};
        %\draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc3)};
        %\draw[draw=none, fill = blue] plot[mark=x] coordinates{(bc4)};

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[thick, color=red] (S1bl) -- (S1c) -- (S1br);
        \draw[thick, color=red] (S1tl) -- (S1c) -- (S1tr);
        \draw[thick, color=red] (S1bl) -- (bc1) -- (S1c);
        \draw[thick, color=red] (bc1) -- (S1tl);
        \draw[draw=none, fill=red] (S1c) circle (1pt);
        \draw[draw=none, fill=red] (bc1) circle (1pt);

        \coordinate (S1trc) at (3*\d/4,3*\d/4);
        \coordinate (S1tc) at (\d/2,\d);
        \coordinate (S1tlc) at (\d/4,3*\d/4);

        %\draw[draw=none, fill=red, opacity=.5] (S1tr) -- (S1tl) -- (S1c) -- (S1tr);

        % % fine
        % \coordinate (S2bl) at (\d+\o,0);
        % \coordinate (S2br) at (2*\d+\o,0);
        % \coordinate (S2tr) at (2*\d+\o,\d);
        % \coordinate (S2tl) at (\d+\o,\d);
        % \coordinate (S2c) at (\d+\o+\d/2,\d/2);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2bl) -- (S2br) -- (S2c) -- (S2bl);

        % \draw[draw=none, fill=red] (S2bl) circle (2pt);
        % \draw[draw=none, fill=red] (S2br) circle (2pt);
        % \draw[draw=none, fill=red] (S2tr) circle (2pt);
        % \draw[draw=none, fill=red] (S2tl) circle (2pt);
        % \draw[draw=none, fill=red] (S2c) circle (2pt);

        % \draw[thick, color=red] (S2bl) -- (S2br) -- (S2c) -- (S2bl);
        % \draw[thick, color=red] (S2br) -- (S2tr) -- (S2c) -- (S2br);
        % \draw[thick, color=red] (S2tr) -- (S2tl) -- (S2c) -- (S2tr);
        % \draw[thick, color=red] (S2tl) -- (S2bl) -- (S2c) -- (S2tl);

        % \coordinate (S2blc) at (\d+\o+\d/4,\d/4);
        % \coordinate (S2bc) at (\d+\o+\d/2,0);
        % \coordinate (S2brc) at (\d+\o+3*\d/4,\d/4);
        % \coordinate (S2rc) at (2*\d+\o,\d/2);
        % \coordinate (S2trc) at (\d+\o+3*\d/4,3*\d/4);
        % \coordinate (S2tc) at (\d+\o+\d/2,\d);
        % \coordinate (S2tlc) at (\d+\o+\d/4,3*\d/4);
        % \coordinate (S2lc) at (\d+\o,\d/2);

        % \draw[draw=none, fill=TUDa-2d] (S2blc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2bc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2brc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2rc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2trc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tlc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2lc) circle (2pt);

        % \draw[thick, color=TUDa-2d] (S2blc) -- (S2bc) -- (S2brc) -- (S2blc);
        % \draw[thick, color=TUDa-2d] (S2brc) -- (S2rc) -- (S2trc) -- (S2brc);
        % \draw[thick, color=TUDa-2d] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);
        % \draw[thick, color=TUDa-2d] (S2tlc) -- (S2lc) -- (S2blc) -- (S2tlc);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);

        % % coarse
        % \onslide<1->{\coordinate (S3bl) at (2*\d+2*\o,0);
        % \coordinate (S3br) at (3*\d+2*\o,0);
        % \coordinate (S3tr) at (3*\d+2*\o,\d);
        % \coordinate (S3tl) at (2*\d+2*\o,\d);
        % \coordinate (S3c) at (2*\d+2*\o+\d/2,\d/2);

        % \draw[draw=none, fill=red] (S3bl) circle (2pt);
        % \draw[draw=none, fill=red] (S3br) circle (2pt);
        % \draw[draw=none, fill=red] (S3tr) circle (2pt);
        % \draw[draw=none, fill=red] (S3tl) circle (2pt);
        % \draw[draw=none, fill=red] (S3c) circle (2pt);

        % \draw[thick, color=red] (S3bl) -- (S3br) -- (S3c) -- (S3bl);
        % \draw[thick, color=red] (S3br) -- (S3tr) -- (S3c) -- (S3br);
        % \draw[thick, color=red] (S3tr) -- (S3tl) -- (S3c) -- (S3tr);
        % \draw[thick, color=red] (S3tl) -- (S3bl) -- (S3c) -- (S3tl);

        % \draw[draw=none, fill=red, opacity=.5] (S3bl) -- (S3br) -- (S3c) -- (S3bl);}

        % % prolongation
        % \onslide<1->{\draw[draw=none, fill=red] (S1trc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tlc) circle (2pt);

        % \draw[-latex, semithick, color=TUDa-2d] (S1trc) to[out=15, in=165] (S2trc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tc) to[out=15, in=165] (S2tc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tlc) to[out=-15, in=195] (S2tlc);

        % \node at (\d+\o/2,\d) {$\textcolor{TUDa-2d}{\mathbf{P}}$};}

        % % restriction
        % \onslide<1->{\draw[-latex, semithick, color=red] (S2bl) to[out=-15, in=195] (S3bl);
        % \draw[-latex, semithick, color=red] (S2br) to[out=15, in=165] (S3br);
        % \draw[-latex, semithick, color=red] (S2c) to[out=15, in=165] (S3c);

        % \node[below] at (2*\d+3*\o/2,\d/2) {$\textcolor{red}{\mathbf{R}}$};}

        % \node at (\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
        % \node at (\d+\o+\d/2,-\d/4) {$\textcolor{TUDa-2d}{\delta x}$};

        % \onslide<2->\node at (2*\d+2*\o+\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
\end{tikzpicture}


==> Figures/s8_rpdm.tex <==
\begin{tikzpicture}
        \def\d{2};
        \def\o{2};

        % coarse
        \coordinate (S1bl) at (0,0);
        \coordinate (S1br) at (\d,0);
        \coordinate (S1tr) at (\d,\d);
        \coordinate (S1tl) at (0,\d);
        \coordinate (S1c) at (\d/2,\d/2);
        \coordinate (bc1) at (\d/7, 3*\d/5);
        \coordinate (bc2) at (\d/3, 3*\d/14);
        \coordinate (bc3) at (5*\d/6, \d/2);
        \coordinate (bc4) at (\d/2+\d/10, 7*\d/8);

        %\draw[draw=none, fill=red] (S1bl) circle (2pt);
        %\draw[draw=none, fill=red] (S1br) circle (2pt);
        %\draw[draw=none, fill=red] (S1tr) circle (2pt);
        %\draw[draw=none, fill=red] (S1tl) circle (2pt);

        \draw[thick, color=black] (S1bl) -- (S1br) -- (S1tr) -- (S1tl) -- (S1bl);
        \draw[thick, color=red] (S1bl) -- (S1c) -- (S1br);
        \draw[thick, color=red] (S1tl) -- (S1c) -- (S1tr);
        \draw[thick, color=red] (S1bl) -- (bc1) -- (S1c);
        \draw[thick, color=red] (bc1) -- (S1tl);
        \draw[draw=none, fill=red] (S1c) circle (1pt);
        \draw[draw=none, fill=red] (bc1) circle (1pt);

        \coordinate (bc11) at (\d/18,\d/2);
        \coordinate (bc12) at (\d/4,\d/3);
        \coordinate (bc13) at (\d/4,2*\d/3);

        \draw[draw=black, fill=none] plot[mark=x] coordinates{(bc11)};
        \draw[draw=black, fill=none] plot[mark=x] coordinates{(bc12)};
        \draw[draw=black, fill=none] plot[mark=x] coordinates{(bc13)};
        \draw[draw=violet, fill=none] plot[mark=x] coordinates{(bc2)};
        \draw[draw=black, fill=none] plot[mark=x] coordinates{(bc3)};
        \draw[draw=violet, fill=none] plot[mark=x] coordinates{(bc4)};

        %\draw[draw=none, fill=red, opacity=.5] (S1tr) -- (S1tl) -- (S1c) -- (S1tr);

        % % fine
        % \coordinate (S2bl) at (\d+\o,0);
        % \coordinate (S2br) at (2*\d+\o,0);
        % \coordinate (S2tr) at (2*\d+\o,\d);
        % \coordinate (S2tl) at (\d+\o,\d);
        % \coordinate (S2c) at (\d+\o+\d/2,\d/2);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2bl) -- (S2br) -- (S2c) -- (S2bl);

        % \draw[draw=none, fill=red] (S2bl) circle (2pt);
        % \draw[draw=none, fill=red] (S2br) circle (2pt);
        % \draw[draw=none, fill=red] (S2tr) circle (2pt);
        % \draw[draw=none, fill=red] (S2tl) circle (2pt);
        % \draw[draw=none, fill=red] (S2c) circle (2pt);

        % \draw[thick, color=red] (S2bl) -- (S2br) -- (S2c) -- (S2bl);
        % \draw[thick, color=red] (S2br) -- (S2tr) -- (S2c) -- (S2br);
        % \draw[thick, color=red] (S2tr) -- (S2tl) -- (S2c) -- (S2tr);
        % \draw[thick, color=red] (S2tl) -- (S2bl) -- (S2c) -- (S2tl);

        % \coordinate (S2blc) at (\d+\o+\d/4,\d/4);
        % \coordinate (S2bc) at (\d+\o+\d/2,0);
        % \coordinate (S2brc) at (\d+\o+3*\d/4,\d/4);
        % \coordinate (S2rc) at (2*\d+\o,\d/2);
        % \coordinate (S2trc) at (\d+\o+3*\d/4,3*\d/4);
        % \coordinate (S2tc) at (\d+\o+\d/2,\d);
        % \coordinate (S2tlc) at (\d+\o+\d/4,3*\d/4);
        % \coordinate (S2lc) at (\d+\o,\d/2);

        % \draw[draw=none, fill=TUDa-2d] (S2blc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2bc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2brc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2rc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2trc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2tlc) circle (2pt);
        % \draw[draw=none, fill=TUDa-2d] (S2lc) circle (2pt);

        % \draw[thick, color=TUDa-2d] (S2blc) -- (S2bc) -- (S2brc) -- (S2blc);
        % \draw[thick, color=TUDa-2d] (S2brc) -- (S2rc) -- (S2trc) -- (S2brc);
        % \draw[thick, color=TUDa-2d] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);
        % \draw[thick, color=TUDa-2d] (S2tlc) -- (S2lc) -- (S2blc) -- (S2tlc);

        % \draw[draw=none, fill=TUDa-2d, opacity=.5] (S2trc) -- (S2tc) -- (S2tlc) -- (S2trc);

        % % coarse
        % \onslide<1->{\coordinate (S3bl) at (2*\d+2*\o,0);
        % \coordinate (S3br) at (3*\d+2*\o,0);
        % \coordinate (S3tr) at (3*\d+2*\o,\d);
        % \coordinate (S3tl) at (2*\d+2*\o,\d);
        % \coordinate (S3c) at (2*\d+2*\o+\d/2,\d/2);

        % \draw[draw=none, fill=red] (S3bl) circle (2pt);
        % \draw[draw=none, fill=red] (S3br) circle (2pt);
        % \draw[draw=none, fill=red] (S3tr) circle (2pt);
        % \draw[draw=none, fill=red] (S3tl) circle (2pt);
        % \draw[draw=none, fill=red] (S3c) circle (2pt);

        % \draw[thick, color=red] (S3bl) -- (S3br) -- (S3c) -- (S3bl);
        % \draw[thick, color=red] (S3br) -- (S3tr) -- (S3c) -- (S3br);
        % \draw[thick, color=red] (S3tr) -- (S3tl) -- (S3c) -- (S3tr);
        % \draw[thick, color=red] (S3tl) -- (S3bl) -- (S3c) -- (S3tl);

        % \draw[draw=none, fill=red, opacity=.5] (S3bl) -- (S3br) -- (S3c) -- (S3bl);}

        % % prolongation
        % \onslide<1->{\draw[draw=none, fill=red] (S1trc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tc) circle (2pt);
        % \draw[draw=none, fill=red] (S1tlc) circle (2pt);

        % \draw[-latex, semithick, color=TUDa-2d] (S1trc) to[out=15, in=165] (S2trc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tc) to[out=15, in=165] (S2tc);
        % \draw[-latex, semithick, color=TUDa-2d] (S1tlc) to[out=-15, in=195] (S2tlc);

        % \node at (\d+\o/2,\d) {$\textcolor{TUDa-2d}{\mathbf{P}}$};}

        % % restriction
        % \onslide<1->{\draw[-latex, semithick, color=red] (S2bl) to[out=-15, in=195] (S3bl);
        % \draw[-latex, semithick, color=red] (S2br) to[out=15, in=165] (S3br);
        % \draw[-latex, semithick, color=red] (S2c) to[out=15, in=165] (S3c);

        % \node[below] at (2*\d+3*\o/2,\d/2) {$\textcolor{red}{\mathbf{R}}$};}

        % \node at (\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
        % \node at (\d+\o+\d/2,-\d/4) {$\textcolor{TUDa-2d}{\delta x}$};

        % \onslide<2->\node at (2*\d+2*\o+\d/2,-\d/4) {$\textcolor{red}{\Delta x}$};
\end{tikzpicture}

